R-4B: Incentivizing General-Purpose Auto-Thinking Capability in MLLMs via Bi-Mode Annealing and Reinforce Learning

Multimodal Large Language Models (MLLMs) equipped with step-by-step thinking capabilities have demonstrated remarkable performance on complex reasoning problems. However, this thinking process is redundant for simple problems solvable without complex reasoning. To address this inefficiency, we propose R-4B, an auto-thinking MLLM, which can adaptively decide when to think based on problem complexity. The central idea of R-4B is to empower the model with both thinking and non-thinking capabilities using bi-mode annealing, and apply Bi-mode Policy Optimization (BPO) to improve the model's accuracy in determining whether to activate the thinking process. Specifically, we first train the model on a carefully curated dataset spanning various topics, which contains samples from both thinking and non-thinking modes. Then it undergoes a second phase of training under an improved GRPO framework, where the policy model is forced to generate responses from both modes for each input query. Experimental results show that R-4B achieves state-of-the-art performance across 25 challenging benchmarks. It outperforms Qwen2.5-VL-7B in most tasks and achieves performance comparable to larger models such as Kimi-VL-A3B-Thinking-2506 (16B) on reasoning-intensive benchmarks with lower computational cost.

==> cases/case_1.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Sphere Path Counting }},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=4cm,height=4cm,keepaspectratio]{cases/case_math1.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
There are three great circles on a sphere that intersect each other in a right angle. Starting in point S a little bug moves along the great circles in the direction indicated. At crossings it turns alternately to the right or left. How many quarter circles does it crawl along until it is back in point S?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (think) {Thinking~(Part):};
    \node[below=1mm of think, anchor=north, align=left, text width=\textwidth] (think_text) {
       
Got it, let's try to figure out this problem step by step. First, let's recall what a great circle is: a circle on a sphere whose center is the same as the sphere's center, so it's the largest possible circle on the sphere. The problem says there are three great circles intersecting at right angles. So, imagine a sphere with three great circles, like the x, y, z axes in a coordinate system, each pair intersecting at 90 degrees.

Now, the bug starts at point S and moves along these great circles, turning right or left at each intersection. We need to find how many quarter circles it crawls before returning to S.

Let's visualize the path. Let's ...
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Model Answer:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
To solve the problem, we analyze the bug’s movement along the great circles and the geometric properties of the sphere:  


\textbf{Step 1: Understand Great Circles and Intersections}  

Three great circles intersecting at right angles form a coordinate - like system (analogous to the \(x\), \(y\), and \(z\) axes of a 3D coordinate system). Each great circle is the largest circle on the sphere, and their intersections create a closed - loop path for the bug.  

\textbf{Step 2: Track the Bug’s Movement}

    The bug starts at point \(S\) and moves along great circles, turning right or left at each intersection. Each segment of the bug’s path is a **quarter circle** (since the great circles intersect at right angles, and the bug’s turns alternate, each segment corresponds to a 90° arc, or a quarter circle).  
    To return to \(S\), the bug’s path must form a closed loop. By visualizing the path (and using the diagram’s structure, where the bug’s path forms a closed loop with 6 quarter - circle segments), we count the number of quarter circles in this loop.  
    
\textbf{Step 3: Count the Quarter Circles} 

    The bug’s path consists of 6 quarter - circle segments. Each segment is a $90^{\circ}$ arc, and the total rotation after 6 segments is $6 \times 90^{\circ} = 540^{\circ}$, but this is not necessary for the count—we only need the number of quarter circles in the closed loop.  

Thus, the number of quarter circles the bug crawls along until it returns to \(S\) is \(\boxed{6}\).
    };

\end{tikzpicture}
% \vspace{3mm}
\rule{\linewidth}{0.4pt}
% \vspace{2mm}


\end{tcolorbox}
\caption{An example demonstrating \xvlrl{} solves complex geometry problem.}
\label{fig:case1}
\end{figure}




==> cases/case_2.tex <==
\begin{figure}[tbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Optical Character Recognition}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=6cm,height=6cm,keepaspectratio]{cases/OCR_1.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
Who is the author of this book?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (think) {Thinking:};
    \node[below=1mm of think, anchor=north, align=left, text width=\textwidth] (think_text) {
(Non-thinking)
  };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Model Answer:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
The author of this book is Steven N. Meyers. This information is clearly stated on the cover of the book, which features the title "flower spirits" and the subtitle "Radiographs of Nature by Steven N. Meyers." The book appears to be a 16-month weekly engagement planner covering the period from September 2014 to December 2015.
    };

\end{tikzpicture}

\rule{\linewidth}{0.4pt}


\end{tcolorbox}
\caption{An example demonstrating \xvlrl{} solves OCR tasks.}
\label{fig:case2}
\end{figure}





==> cases/case_3.tex <==
\begin{figure}[htbp]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Abstract Reasoning}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=7cm,height=6cm,keepaspectratio]{cases/case_logic_1.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
What diagram replaces the question mark?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (think) {Thinking~(Part):};
    \node[below=1mm of think, anchor=north, align=left, text width=\textwidth] (think_text) {
Got it, let's try to figure out this problem step by step. First, we need to identify which operation the green circle (the "m" symbol) represents. Looking at the top part of the image, there are four examples:

1. First row left: "Each symbol moves one place to the right", so that's a shift right.

2. First row right: "Changes shading on 1st and 3rd symbol", so shading the first and third.

3. Second row left: "Reflects all symbols in X axis", reflection over X-axis.

4. Second row right: "Replaces all squares with stars", replace squares with stars.

Now, the green circle in the bottom part is the "m" symbol, which we need to match to one of these operations. Let's check each example:

The first example (top left) has the "m" symbol, and the operation is ...

  };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Model Answer:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
To solve this problem, we first identify the operation associated with the green “m” symbol by analyzing the top - row examples:  

1. \textbf{Identify the operation for the “m” symbol}:  

   - The first example in the top - left shows the “m” symbol, and the description is “Each symbol moves one place to the right”.  
   
   - Let’s verify with the input $[L, +, |]$: After the operation, it becomes $[|, L, +]$. This means each symbol shifts one position to the right (the rightmost symbol moves to the leftmost position).  


2. \textbf{Apply the operation to the input diagram $[\square, \square, \bigstar]$}:  

   - For the input $[\square, \square, \bigstar]$, we perform the right - shift: the rightmost symbol ($\bigstar$) moves to the leftmost position, the first symbol ($\square$) moves to the second position, and the second symbol ($\square$) moves to the third position.  

   - After the shift, the new order is $[\bigstar, \square, \square]$.  


3. \textbf{Match with the options}:  
   
   - Option A is $[\bigstar, \square, \square]$, which matches our result.  
   
   - Options B, C, and D do not match the right - shift operation (B involves shading, C involves replacing stars, and D has an incorrect star position).  


Thus, the diagram that replaces the question mark is $\boxed{A}$.
    };

\end{tikzpicture}

\rule{\linewidth}{0.4pt}


\end{tcolorbox}
\caption{An example demonstrating \xvlrl{} solves logic reasoning tasks.}
\label{fig:case3}
\end{figure}





==> cases/case_4.tex <==
\begin{figure}[h]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Image Understanding}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=5cm,height=5cm,keepaspectratio]{cases/case_image_understanding.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
What is funny about this image?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (think) {Thinking:};
    \node[below=1mm of think, anchor=north, align=left, text width=\textwidth] (think_text) {
     (Non-thinking)
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Model Answer:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
The humor in this image comes from the rhinoceros painting pictures that all prominently feature its horn, reflecting the caption "You see the world as you are!" The rhino's unique perspective in art mirrors our personal views, suggesting that our individual experiences shape how we see the world.
    };

\end{tikzpicture}
% \vspace{3mm}
\rule{\linewidth}{0.4pt}
% \vspace{2mm}


\end{tcolorbox}
\caption{An example demonstrating \xvlrl{} solves image understanding problem.}
\label{fig:case4}
\end{figure}




==> cases/case_5.tex <==
\begin{figure}[b!]
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Object Counting}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=5cm,height=5cm,keepaspectratio]{cases/case_count.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
How many tomatoes are there?
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (think) {Thinking:};
    \node[below=1mm of think, anchor=north, align=left, text width=\textwidth] (think_text) {
     (Non-thinking)
    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Model Answer:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {
There are five tomatoes visible in the image. They are arranged in a cluster, with four of them lying flat and one slightly elevated. The tomatoes appear to be fresh and ripe, with a vibrant red color. They are positioned in the foreground of the image, likely on a wooden surface, and are surrounded by other fruits and jars of preserved produce.
    };

\end{tikzpicture}
% \vspace{3mm}
\rule{\linewidth}{0.4pt}
% \vspace{2mm}


\end{tcolorbox}
\caption{An example demonstrating \xvlrl{} solves object counting problem.}
\label{fig:case5}
\end{figure}




==> cases/case_6.tex <==
\begin{figure}[htbp]
\vspace{-0.5cm}
\begin{tcolorbox}[
    colback=gblue9!5,
    colframe=gblue9!75,
    left=2mm, right=2mm,
    title=\textcolor{white}{\textbf{Case: Pie Chart Description}},
    enhanced,
    sharp corners,
    box align=center,
    halign title=left
]
\begin{tikzpicture}

    \node[inner sep=0pt] (image) at (0,0) {
        \includegraphics[width=8cm,height=6cm,keepaspectratio]{cases/case_pie_chart.jpg}
    };

    \node[below=4mm of image, anchor=north, align=left, text width=\textwidth, font=\bfseries] (question) {User Question:};
    \node[below=1mm of question, anchor=north, align=left, text width=\textwidth] (question_text) {
The pie charts below show units of electricity production by fuel source in Australia and France in 1980 and 2000.

Summarise the information by selecting and reporting the main features, and make comparisons where relevant.

You should write at least 150 words.
    };

    \node[below=4mm of question_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (think) {Thinking~(Part):};
    \node[below=1mm of think, anchor=north, align=left, text width=\textwidth] (think_text) {

Got it, let's tackle this task. First, I need to analyze the pie charts for Australia and France in 1980 and 2000. Let's start by identifying the fuel sources: Natural Gas, Oil, Coal, Nuclear Power, Hydro Power. 

First, Australia's 1980: Total 100 units. Coal is 50 (half), ...

    };

    \node[below=4mm of think_text, anchor=north, align=left, text width=\textwidth, font=\bfseries] (answer) {Model Answer:};
    \node[below=1mm of answer, anchor=north, align=left, text width=\textwidth] (answer_text) {

The pie charts depict the units of electricity produced by different fuel sources in Australia and France during 1980 and 2000. Overall, coal was the primary fuel in Australia, while nuclear power dominated electricity generation in France. Over the two decades, coal and nuclear power saw significant increases, whereas natural gas and oil production declined, and hydro power remained a minor contributor in both countries.  

In Australia, coal was the largest source of electricity in 1980, accounting for 50 units (50\% of total production). Hydro power and natural gas each contributed 20 units (20\% each), while oil provided 10 units (10\%). By 2000, coal’s share surged to 130 units (76\% of the total 170 units), reflecting a substantial increase. Hydro power also rose to 36 units (21\%), but natural gas and oil production plummeted to just 2 units each (1\% of the total).  

In France, the fuel mix in 1980 was more balanced, with natural gas, oil, and coal each contributing 25 units (28\% each), nuclear power at 15 units (17\%), and hydro power at 5 units (5\%). By 2000, nuclear power became the dominant source, supplying 126 units (70\% of the total 180 units). In contrast, natural gas and oil production dropped to 2 units each (1\%), while coal and hydro power remained relatively low at 25 units (14\%) and 2 units (1\%) respectively.  

In summary, Australia’s electricity generation became increasingly coal - reliant, while France shifted towards nuclear power. Both countries experienced a decline in natural gas and oil usage, with hydro power playing a negligible role throughout the period.  

    };

\end{tikzpicture}
% \vspace{3mm}
\rule{\linewidth}{0.4pt}
% \vspace{2mm}


\end{tcolorbox}
\caption{An example demonstrating \xvlrl{} solves pie chart description problem.}
\label{fig:case6}
\end{figure}



